A Sylvester equation approach for the computation of zero-group-velocity points in waveguides

Eigenvalues of parameter-dependent quadratic eigenvalue problems form eigencurves. The critical points on these curves, where the derivative vanishes, are of practical interest. A particular example is found in the dispersion curves of elastic waveguides, where such points are called zero-group-velocity (ZGV) points. Recently, it was revealed that the problem of computing ZGV points can be modeled as a multiparameter eigenvalue problem (MEP), and several numerical methods were devised. Due to their complexity, these methods are feasible only for problems involving small matrices. In this paper, we improve the efficiency of these methods by exploiting the link to the Sylvester equation. This approach enables the computation of ZGV points for problems with much larger matrices, such as multi-layered plates and three-dimensional structures of complex cross-sections.

==> tikz/geometry.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}[
inner sep=1pt, outer sep=1pt,
scale=1,
]
\footnotesize
\node[below] at (-1.3cm, -1cm-1em) {(a) arbitrary 2d cross-section};

\path (-1, -1) coordinate (p1) -- 
(1, 1) coordinate (p2) -- 
(0, 2) coordinate (p22) -- 
(-3, 2) coordinate (p3) -- 
(-4, 0) coordinate (p4) -- 
cycle;

\draw [thick, rounded corners=.5cm, fill=color_plate] (p1) --  (p2) -- (p22) -- (p3) -- (p4) -- cycle;

\draw [draw=inferno3, very thick, rounded corners=.5cm] ($(p1)!0.3!(p2)$) -- node[sloped, inner sep=0pt, below, pos=.6, anchor=north west, minimum height=.8cm, minimum width=.3cm] (nvec){}  (p2) -- node[inner sep=0pt, pos=.6] (N){} (p22) -- ($(p22)!0.5!(p3)$);

\draw [draw=viridis3!80!green, very thick, rounded corners=.5cm] ($(p22)!0.5!(p3)$) -- (p3) -- (p4) -- node[inner sep=0pt, pos=.2] (S) {} (p1) -- ($(p1)!0.3!(p2)$);


\node[] at (-0.2,1) {$\Gamma$};
\node[] at (-1.2,-0.4) {$\ten{c}$, $\rho$};
\node[] (labelS) at ($(S) + (-170:1.2cm)$) {$\partial\Gamma_D$};
\draw[->] (labelS.east) .. controls +(-20:.4) and +(-120:.4) .. (S);
\node[] (labelN) at ($(N) + (0:1.2cm)$) {$\partial\Gamma_N$};
\draw[->] (labelN.west) .. controls +(170:.2) and +(40:.4) .. (N);

\draw[-Latex] (nvec.north west) coordinate (O) -- (nvec.south west) coordinate (B) node[below left] {$\dirvec{\mup{n}}$};
\draw pic [draw=black, very thin, angle radius=3mm, pic text=$.$, angle eccentricity=.5] {right angle = p1--O--B};

% draw wave vector:
\coordinate (kVec) at (-1.6,0.7);
\draw[fill=white] (kVec) circle (2.5pt) node[above, inner sep=5pt, align=center]{$\ten{k}$};
\draw[fill=black] (kVec) circle (1pt);

\coordinate (Ocos) at (-4.6,.9); 
\draw[-latex, thick] (Ocos) -- +(1.5em, 0) node[below, inner sep=3pt, pos=1.1]{$\dirvec{y}$};
\draw[-latex, thick] (Ocos) -- +(0, 1.5em) node[left, inner sep=2pt, pos=1]{$\dirvec{z}$};
\draw[fill=white] (Ocos) circle (2.5pt) node[below left, inner sep=1pt, align=center]{$\dirvec{x}$};
\draw[fill=black] (Ocos) circle (1pt);

% \draw[-Latex] (nvec.north west) -- +(-10:1.8cm) node[right] {$\ten{t}$};

% \node[] at (-2, 1.5) {$\ten{f}$};

% \fill[red] (O) circle (2pt);
% \node[above left] at (O) {$\ten{x}$};


\end{tikzpicture}


==> tikz/pipe_geometry.tex <==
%!TEX root = ../main.tex
% draw a layup [0/90/45/-45]50s.
% \pgfmathsetmacro\h{0.5cm}
\def\rb{3.5}
\def\ra{3}
\tikzset{layerStyle/.style={minimum width={\l cm}, minimum height={\h cm}, inner sep=0pt}, anchor=south}
\tikzset{% 
    layer/.pic={% 
        \node[layerStyle,pic actions] (lay) {};
        \draw[thin] (lay.north west) -- (lay.north east); % top line
        \draw[thin] (lay.south west) -- (lay.south east); % bottom line
    }
}
% % don't put any empty lines! -> creates paragraph at \input{}
%
\begin{tikzpicture}[>=stealth,]
\footnotesize

\node[circle, draw=black, fill=black!10, inner sep=0pt, minimum size={\rb cm}, anchor=center] (pipeWall) at (0,0) {};
\node[circle, draw=black, fill=blue!7, inner sep=0pt, minimum size={\ra cm}, anchor=center] (innerFluid) at (0,0) {};

\draw[<-, shorten <= 1.5pt] (pipeWall.-160) .. controls +(-160:0.5) and +(0:0.2) .. +(-0.8cm,1.5ex) node[left]{pipe wall};
\node[anchor=north] (fluidLabel) at (0,-2ex) {fluid};

%% discretization domain:
\draw[-, thick] (0,0) -- (pipeWall.70) coordinate[pos=0.5](domain);

\draw[<-, shorten <= 1.5pt] (domain) .. controls +(160:0.7) and +(-90:0.5) .. +(-2.7cm,1.2cm) node[above]{line of discretization $\Gamma$};

% coordinate system:
\begin{scope}[shift={(70:2)}]
    \draw[-latex, fill opacity = 1] (0, 0) -- (70:1.5em) node[pos=1, anchor=east, inner sep=2pt]{$\dirvec{r}$};
    \draw[-latex, fill opacity = 1] (0, 0) -- (160:1.5em) node[left, inner sep=1pt]{$\dirvec{\varphi}$};
    \draw[fill=white] (0,0) circle (3pt) node[below right, inner sep=3pt]{$\dirvec{x}$};
    \draw[fill=black] (0,0) circle (1pt);
\end{scope}

\end{tikzpicture}


==> tikz/plate_composite.tex <==
%!TEX root = ../main.tex
% draw a layup [0/90/45/-45]50s.
% \pgfmathsetmacro\h{0.5cm}
\def\h{0.5}
\def\l{4}
\tikzset{layerStyle/.style={minimum width={\l cm}, minimum height={\h cm}, inner sep=0pt}, anchor=south}
\tikzset{% 
    layer/.pic={% 
        \node[layerStyle,pic actions] (lay) {};
        \draw[thin] (lay.north west) -- (lay.north east); % top line
        \draw[thin] (lay.south west) -- (lay.south east); % bottom line
    }
}
% % don't put any empty lines! -> creates paragraph at \input{}
%
\begin{tikzpicture}[>=stealth,]
\footnotesize

% \node[below] at (0, -1.5em) {(b) composite plate};

% draw each of the layers
\pic[fill=black!15, pattern=horizontal lines, pattern color=black] at (0,0)   {layer};
\node[left, fill=white, inner sep=1pt, outer sep=3pt] at (0.5*\l, 0.5*\h) {$0^\circ$};
\pic[fill=black!15, pattern=vertical lines, pattern color=black] at (0,\h)  {layer};
\node[left, fill=white, inner sep=1pt, outer sep=3pt] at (0.5*\l, 1.5*\h) {$90^\circ$};
\pic[fill=black!15, pattern=north east lines, pattern color=black] at (0,2*\h)  {layer};
\node[left, fill=white, inner sep=1pt, outer sep=3pt] at (0.5*\l, 2.5*\h) {$45^\circ$};
\pic[fill=black!15, pattern=north west lines, pattern color=black] at (0,3*\h)  {layer};
\node[left, fill=white, inner sep=1pt, outer sep=3pt] at (0.5*\l, 3.5*\h) {$-45^\circ$};
\pic[fill=black!15, pattern=horizontal lines, pattern color=black] at (0,6*\h)  {layer};

\path (-0.5cm,4.5*\h) -- (-0.5cm,5.5*\h)
  foreach \t in {0, 0.4, ..., 1} {
    pic [pos=\t] {code={\fill circle [radius=1pt];}}
  };
\draw[->] (-0.5cm+1ex,4.3*\h cm) -- node[right]{[0/90/45/-45]$_{\mathrm{50s}}$} (-0.5cm+1ex,5.7*\h cm);

% coordinate system:
\begin{scope}[shift={(-0.5*\l cm - 2pt, -2pt)}]
    \draw[-latex, fill opacity = 1] (0, 0) -- (1.5em, 0) node[pos=1.3, anchor=north, inner sep=1pt]{$\dirvec{x}$};
    \draw[-latex, fill opacity = 1] (0, 0) -- (0, 1.5em) node[left, inner sep=1pt]{$\dirvec{y}$};
    \draw[fill=white] (0,0) circle (3pt) node[below left, inner sep=2pt]{$\dirvec{z}$};
    \draw[fill=black] (0,0) circle (1pt);
\end{scope}

\end{tikzpicture}


==> tikz/plate_geometry.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}[>=stealth,
plate/.style={fill=color_plate, minimum width=\l, minimum height=\h, inner sep=0pt},
]
\footnotesize
\pgfmathsetmacro\h{1 cm}
\pgfmathsetmacro\l{4.7 cm}

\node[below] at (0, -1.2cm-1em) {(b) plate (1d cross-section)};

% Grenzschichten zeichnen
\node[plate] (plate) at (0, 0) {};
\draw[thin] (plate.north west) -- (plate.north east); % top line
\draw[thin] (plate.south west) -- (plate.south east); % bottom line

\coordinate (domainTop) at ([xshift=-1.2cm]plate.north);
\coordinate (domainBottom) at ([xshift=-1.2cm]plate.south);
\coordinate (domainCenter) at ($(domainTop)!0.5!(domainBottom)$);

\draw[thick] (domainTop) -- (domainBottom);
\fill[inferno3] (domainTop) circle (1.5pt);
\fill[viridis3!80!green] (domainBottom) circle (1.5pt);
\draw[->] (domainCenter)+(3ex,0) node[right] {$\Gamma$} -- (domainCenter);
\draw[<-, shorten <= 1.5pt] (domainTop) .. controls +(90:.3) and +(-180:.2) .. +(3ex,2ex) node[right]{$\partial\Gamma_N$};
\draw[<-, shorten <= 1.5pt] (domainBottom) .. controls +(-90:.3) and +(-180:.2) .. +(3ex,-2ex) node[right]{$\partial\Gamma_D$};
% node[right] {$\Gamma$}


% dicke beschriften:
\draw[Bar-Bar] ([xshift=4pt]plate.north east) -- node[right]{$h$} ([xshift=4pt]plate.south east);

% materialien beschriften:
\node[left, yshift=0pt] at (plate.east) {$\ten{c}, \rho$};

\coordinate (kVec) at (0.2,0);
\draw[->, thick] (kVec) -- +(2em,0) node[right, inner sep=2pt]{$\ten{k}$};
% \draw[fill=white] (kVec) circle (2.5pt) node[right, inner sep=5pt, align=center]{$\ten{k}$};
% \draw[fill=black] (kVec) circle (1pt);

% coordinate system:
\begin{scope}[shift={(-0.5*\l-2.5em, 0)}]
    \draw[-latex, fill opacity = 1] (0, 0) -- (1.5em, 0) node[below, inner sep=3pt, pos=1.1]{$\dirvec{x}$};
    \draw[-latex, fill opacity = 1] (0, 0) -- node[left, inner sep=2pt, pos=1]{$\dirvec{y}$} (0, 1.5em);
    \draw[fill=white] (0,0) circle (3pt) node[below left, inner sep=2pt, align=center]{$\dirvec{z}$};
    \draw[fill=black] (0,0) circle (1pt);
\end{scope}

\end{tikzpicture}

